FAT: Training Neural Networks for Reliable Inference Under Hardware Faults

Deep neural networks (DNNs) are state-of-the-art algorithms for multiple applications, spanning from image classification to speech recognition. While providing excellent accuracy, they often have enormous compute and memory requirements. As a result of this, quantized neural networks (QNNs) are increasingly being adopted and deployed especially on embedded devices, thanks to their high accuracy, but also since they have significantly lower compute and memory requirements compared to their floating point equivalents. QNN deployment is also being evaluated for safety-critical applications, such as automotive, avionics, medical or industrial. These systems require functional safety, guaranteeing failure-free behaviour even in the presence of hardware faults. In general fault tolerance can be achieved by adding redundancy to the system, which further exacerbates the overall computational demands and makes it difficult to meet the power and performance requirements. In order to decrease the hardware cost for achieving functional safety, it is vital to explore domain-specific solutions which can exploit the inherent features of DNNs. In this work we present a novel methodology called fault-aware training (FAT), which includes error modeling during neural network (NN) training, to make QNNs resilient to specific fault models on the device. Our experiments show that by injecting faults in the convolutional layers during training, highly accurate convolutional neural networks (CNNs) can be trained which exhibits much better error tolerance compared to the original. Furthermore, we show that redundant systems which are built from QNNs trained with FAT achieve higher worse-case accuracy at lower hardware cost. This has been validated for numerous classification tasks including CIFAR10, GTSRB, SVHN and ImageNet.

==> images/DROPOUT2D_CNVW1A1.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/DROPOUT2D_CNVW1A1.csv}\saa

\begin{figure}[t]
\begin{tikzpicture}[scale=1]
\begin{axis}[
  grid =major,
  ylabel={Max. Accuracy [\%]},
  xlabel={Min. Accuracy [\%]},
  xmin=78, xmax=86,
  ymin=83.5, ymax=85.5,
%  legend style={draw=none,
%  at={(0.5,1.03)},
%  legend columns=5,
%  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\scriptsize},
  legend style={at={(0.02,0.98)},anchor=north west},
  legend cell align={left}
]

%\addlegendimage{only marks, mark=square,black}
%\addlegendentry{Error-free};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=red}}
\addlegendentry{FAT ($p$=5\%) EF};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{FAT ($p$=5\%)};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=blue}}
\addlegendentry{D2D ($p$=5\%) EF};

\addlegendimage{only marks, mark=triangle*, blue}
\addlegendentry{D2D ($p$=5\%)};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=green}}
\addlegendentry{D2D ($p$=2.5\%) EF};

\addlegendimage{only marks, mark=triangle*, green}
\addlegendentry{D2D ($p$=2.5\%)};

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = 
FAT5_max_acc, x = min_acc] from \saa;

\addplot[green, only marks, mark size=2pt, mark=triangle*] table[y = FAT25_max_acc, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=red}] table[y = base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=blue}] table[y = FAT5_base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=green}] table[y = FAT25_base, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{FAT vs Dropout2D (D2D) on CNVW1A1 with CIFAR10 of both error-free (EF) and with a single channel stuck@ error}\label{fig:DROPOUT2D_CNVW1A1}
\vspace{-0.5cm}
\end{figure}

==> images/DROPOUT2D_CNVW1A2.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/DROPOUT2D_CNVW1A2.csv}\saa

\begin{figure}[h]
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  grid =major,
  ylabel={Max Accuracy [\%]},
  xlabel={Min Accuracy [\%]},
  xmin=60, xmax=90,
  ymin=85, ymax=90,
  legend style={draw=none,
  at={(0.5,1.)},
  legend columns=5,
  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize}
]

\addlegendimage{only marks, mark=square*,black}
\addlegendentry{Baseline};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=triangle*, blue}
\addlegendentry{Dropout2d (p=5\%)};


\addplot[black, only marks, mark size=2pt, mark=square*] table[y = base, x = min_acc] from \saa;

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = FAT5_max_acc, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{SAT vs Dropout2d: CNVW1A2}\label{fig:DROPOUT2D_CNVW1A2}
\vspace{-0.5cm}
\end{figure}

==> images/DROPOUT2D_CNVW2A2.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/DROPOUT2D_CNVW2A2.csv}\saa

\begin{figure}[h]
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  grid =major,
  ylabel={Max Accuracy [\%]},
  xlabel={Min Accuracy [\%]},
  xmin=55, xmax=95,
  ymin=85, ymax=90,
  legend style={draw=none,
  at={(0.5,1.)},
  legend columns=5,
  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize}
]

\addlegendimage{only marks, mark=square*,black}
\addlegendentry{Baseline};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=triangle*, blue}
\addlegendentry{Dropout2d (p=5\%)};


\addplot[black, only marks, mark size=2pt, mark=square*] table[y = base, x = min_acc] from \saa;

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = FAT5_max_acc, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{SAT vs Dropout2d: CNVW2A2}\label{fig:DROPOUT2D_CNVW2A2}
\vspace{-0.5cm}
\end{figure}

==> images/FAT_CNVW1A1.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/FAT_CNVW1A1.csv}\saa

\begin{figure}[h]
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  grid =major,
  ylabel={Max Accuracy [\%]},
  xlabel={Min Accuracy [\%]},
  xmin=55, xmax=90,
  ymin=74, ymax=86,
  legend style={draw=none,
  at={(0.5,1.)},
  legend columns=5,
  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize}
]

\addlegendimage{only marks, mark=square*,black}
\addlegendentry{Baseline};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=triangle*,green}
\addlegendentry{FAT (p=10\%)};

\addlegendimage{only marks, mark=triangle*,blue}
\addlegendentry{FAT (p=5\%)};


\addplot[black, only marks, mark size=2pt, mark=square*] table[y = base, x = min_acc] from \saa;

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = max_acc, x = min_acc] from \saa;

\addplot[green, only marks, mark size=2pt, mark=triangle*] table[y = FAT10_max_acc, x = min_acc] from \saa;

\addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = FAT5_max_acc, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{SAT vs FAT: CNVW1A1}\label{fig:FAT_CNVW1A1}
\vspace{-0.5cm}
\end{figure}

==> images/FAT_CNVW1A1_comp.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/FAT_CNVW1A1_comp.csv}\saa

\begin{figure}
\begin{tikzpicture}[scale=1]
\begin{axis}[
  grid =major,
  ylabel={Max. Accuracy [\%]},
  xlabel={Min. Accuracy [\%]},
  xmin=45, xmax=90,
  ymin=82, ymax=85.5,
  %legend style={draw=none,
  %at={(0.5,1.03)},
  %legend columns=5,
  %anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize},
  legend style={at={(0.02,0.02)},anchor=south west},
  legend cell align={left}
]

%\addlegendimage{only marks, mark=square,black}
%\addlegendentry{Error-free};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=red}}
\addlegendentry{SAT Error-free};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=blue}}
\addlegendentry{FAT ($p$=5\%) Error-free};

\addlegendimage{only marks, mark=triangle*,blue}
\addlegendentry{FAT ($p$=5\%)};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=orange}}
\addlegendentry{FAT ($p$=2.5\%) Error-free};

\addlegendimage{only marks, mark=triangle*,orange}
\addlegendentry{FAT ($p$=2.5\%)};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=green}}
\addlegendentry{FAT ($p$=1.5\%) Error-free};

\addlegendimage{only marks, mark=triangle*,green}
\addlegendentry{FAT ($p$=1.5\%)};

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = FAT5_max_acc, x = min_acc] from \saa;

\addplot[orange, only marks, mark size=2pt, mark=triangle*] table[y = 
FAT25_max_acc, x = min_acc] from \saa;

\addplot[green, only marks, mark size=2pt, mark=triangle*] table[y = FAT15_max_acc, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*, style={solid, fill=red}] table[y = SAT_base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*, style={solid, fill=blue}] table[y = FAT5_base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*, style={solid, fill=orange}] table[y = FAT25_base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*, style={solid, fill=green}] table[y = FAT15_base, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{Error-free and min./max. accuracy under single channel stuck@ error for SAT vs FAT (method 1) on CNVW1A1 with CIFAR10}\label{fig:FAT_CNVW1A1_comp}
\vspace{-0.5cm}
\end{figure}

==> images/FAT_CNVW2A2.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/FAT_CNVW2A2.csv}\saa

\begin{figure}[h]
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  grid =major,
  ylabel={Max Accuracy [\%]},
  xlabel={Min Accuracy [\%]},
  xmin=65, xmax=91,
  ymin=86.8, ymax=89,
  legend style={draw=none,
  at={(0.5,1.)},
  legend columns=5,
  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize}
]

\addlegendimage{only marks, mark=square*,black}
\addlegendentry{Baseline};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=triangle*,blue}
\addlegendentry{FAT (p=5\%)};

\addlegendimage{only marks, mark=triangle*,green}
\addlegendentry{FAT (p=1.5\%)};

\addplot[black, only marks, mark size=2pt, mark=square*] table[y = base, x = min_acc] from \saa;

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[green, only marks, mark size=2pt, mark=triangle*] table[y = FAT15_max_acc, x = min_acc] from \saa;

\addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = FAT5_max_acc, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{SAT vs FAT: CNVW2A2}\label{fig:FAT_CNVW2A2}
\vspace{-0.5cm}
\end{figure}

==> images/SAT_CNVW1A1.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/SAT_CNVW1A1.csv}\saa

\begin{figure}[t]
\begin{tikzpicture}[scale=1]
\begin{axis}[
  grid =major,
  ylabel={Max. Accuracy [\%]},
  xlabel={Min. Accuracy [\%]},
  xmin=45, xmax=90,
  ymin=84, ymax=85.5,
  %legend style={draw=none,
  %at={(0.5,1.03)},
  %legend columns=5,
  %anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize},
  legend style={at={(0.98,0.98)},anchor=north east},
  legend cell align={left}
]

\addlegendimage{only marks, mark=square*,black,style={solid, fill=red}}
\addlegendentry{Error-free};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = max_acc, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=red}] table[y = base, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{Error-free and min./max. accuracy under single channel stuck@ error for CNVW1A1 trained with \gls{SAT} on CIFAR10}\label{fig:SAT_cnvW1A1}
\vspace{-0.5cm}
\end{figure}

==> images/XFAT_CNVW1A1.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/XFAT_CNVW1A1.csv}\saa

\begin{figure}
\begin{tikzpicture}[scale=1]
\begin{axis}[
  grid =major,
  ylabel={Max. Accuracy [\%]},
  xlabel={Min. Accuracy [\%]},
  xmin=45, xmax=90,
  ymin=82, ymax=85.5,
%  legend style={draw=none,
%  at={(0.5,1.03)},
%  legend columns=5,
%  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize},
  legend style={at={(0.02,0.02)},anchor=south west},
  legend cell align={left}
]

%\addlegendimage{only marks, mark=square,black}
%\addlegendentry{Error-free};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=red}}
\addlegendentry{SAT Error-free};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=green}}
\addlegendentry{FAT ($p$=5\%) Error-free};

\addlegendimage{only marks, mark=triangle*,green}
\addlegendentry{FAT ($p$=5\%)};

% \addlegendimage{only marks, mark=triangle*,blue}
% \addlegendentry{FAT (p=5\%)};

% \addlegendimage{only marks, mark=square*,blue}
% \addlegendentry{FAT (p=5\%) Error-free};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=cyan}}
\addlegendentry{FAT ($p$=10\%) Error-free};

\addlegendimage{only marks, mark=triangle*,cyan}
\addlegendentry{FAT ($p$=10\%)};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=brown}}
\addlegendentry{FAT ($p$=15\%) Error-free};

\addlegendimage{only marks, mark=triangle*,brown}
\addlegendentry{FAT ($p$=15\%)};

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[green, only marks, mark size=2pt, mark=triangle*] table[y = XFAT5_max_acc, x = min_acc] from \saa;

% \addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = FAT5_max_acc, x = min_acc] from \saa;

\addplot[cyan, only marks, mark size=2pt, mark=triangle*] table[y = 
XFAT10_max_acc, x = min_acc] from \saa;

\addplot[brown, only marks, mark size=2pt, mark=triangle*] table[y = XFAT15_max_acc, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=red}] table[y = base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=green}] table[y = XFAT5_base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=cyan}] table[y = XFAT10_base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=brown}] table[y = XFAT15_base, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{Error-free and min./max. accuracy under single channel stuck@ error for SAT vs FAT (method 2) on CNVW1A1 with CIFAR10}\label{fig:XFAT_CNVW1A1}
\vspace{-0.5cm}
\end{figure}

==> images/XFAT_CNVW1A1_GTSRB.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/XFAT_CNVW1A1_GTSRB.csv}\saa

\begin{figure}[h]
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  grid =major,
  ylabel={Max Accuracy [\%]},
  xlabel={Min Accuracy [\%]},
  xmin=95, xmax=99,
  ymin=97, ymax=99.5,
  legend style={draw=none,
  at={(0.5,1.)},
  legend columns=5,
  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize}
]

\addlegendimage{only marks, mark=square*,black}
\addlegendentry{Baseline};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=triangle*,blue}
\addlegendentry{XFAT (p=5\%)};


\addplot[black, only marks, mark size=2pt, mark=square*] table[y = base, x = min_acc] from \saa;

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = FAT5_max_acc, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{SAT vs XFAT: CNVW1A1 on GTSRB}\label{fig:XFAT_CNVW1A1_GTSRB}
\vspace{-0.5cm}
\end{figure}

==> images/XFAT_CNVW1A1_SVHN.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/XFAT_CNVW1A1_SVHN.csv}\saa

\begin{figure}[h]
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  grid =major,
  ylabel={Max Accuracy [\%]},
  xlabel={Min Accuracy [\%]},
  xmin=93.5, xmax=96.5,
  ymin=94, ymax=97,
  legend style={draw=none,
  at={(0.5,1.)},
  legend columns=5,
  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize}
]

\addlegendimage{only marks, mark=square*,black}
\addlegendentry{Baseline};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=triangle*,blue}
\addlegendentry{XFAT (p=5\%)};


\addplot[black, only marks, mark size=2pt, mark=square*] table[y = base, x = min_acc] from \saa;

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = FAT5_max_acc, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{SAT vs XFAT: CNVW1A1 on SVHN}\label{fig:XFAT_CNVW1A1_SVHN}
\vspace{-0.5cm}
\end{figure}

==> images/XFAT_CNVW1A2.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/XFAT_CNVW1A2.csv}\saa

\begin{figure}[h]
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  grid =major,
  ylabel={Max Accuracy [\%]},
  xlabel={Min Accuracy [\%]},
  xmin=60, xmax=90,
  ymin=85, ymax=89,
  legend style={draw=none,
  at={(0.5,1.)},
  legend columns=5,
  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize}
]

\addlegendimage{only marks, mark=square*,black}
\addlegendentry{Baseline};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=triangle*,green}
\addlegendentry{XFAT (p=7.5\%)};


\addplot[black, only marks, mark size=2pt, mark=square*] table[y = base, x = min_acc] from \saa;

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[green, only marks, mark size=2pt, mark=triangle*] table[y = FAT75_max_acc, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{SAT vs XFAT: CNVW1A2}\label{fig:XFAT_CNVW1A2}
\vspace{-0.5cm}
\end{figure}

==> images/XFAT_CNVW1A2_Imagenet.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/XFAT_CNVW1A2_Imagenet.csv}\saa

%\vspace{-0.5cm}
\begin{figure}
\begin{tikzpicture}[scale=1]
\begin{axis}[
  grid =major,
  ylabel={Max. Accuracy [\%]},
  xlabel={Min. Accuracy [\%]},
  xmin=20, xmax=60,
  ymin=52, ymax=55.5,
%  legend style={draw=none,
%  at={(0.5,1.03)},
%  legend columns=5,
%  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize},
  legend style={at={(0.02,0.02)},anchor=south west},
  legend cell align={left}
]

%\addlegendimage{only marks, mark=square,black}
%\addlegendentry{Error-free};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=red}}
\addlegendentry{SAT Error-free};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

%\addlegendimage{only marks, mark=triangle*,orange}
%\addlegendentry{XFAT (p=10 per batch\%)};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=blue}}
\addlegendentry{FAT ($p$=5\%) Error-free};

\addlegendimage{only marks, mark=triangle*,blue}
\addlegendentry{FAT ($p$=5\%)};

\addlegendimage{only marks, mark=square*,black,style={solid, fill=green}}
\addlegendentry{FAT ($p$=2.5\%) Error-free};

\addlegendimage{only marks, mark=triangle*,green}
\addlegendentry{FAT ($p$=2.5\%)};


\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

%\addplot[orange, only marks, mark size=2pt, mark=triangle*] table[y = %XFAT10_max_acc, x = min_acc] from \saa;

\addplot[blue, only marks, mark size=2pt, mark=triangle*] table[y = XFAT5_max_acc, x = min_acc] from \saa;

\addplot[green, only marks, mark size=2pt, mark=triangle*] table[y = XFAT25_max_acc, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=red}] table[y = base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=blue}] table[y = XFAT5_base, x = min_acc] from \saa;

\addplot[black, only marks, mark size=2pt, mark=square*,style={solid, fill=green}] table[y = XFAT25_base, x = min_acc] from \saa;

\end{axis}
\end{tikzpicture}
\caption{Error-free and min./max. accuracy under single channel stuck@ error for SAT vs FAT (method 2) on DoReFa-Net with Imagenet}\label{fig:XFAT_CNVW1A2_Imagenet}
\vspace{-0.5cm}
\end{figure}

==> images/XFAT_CNVW2A2.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/XFAT_CNVW2A2.csv}\saa

\begin{figure}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  grid =major,
  ylabel={Max Accuracy [\%]},
  xlabel={Min Accuracy [\%]},
  xmin=55, xmax=95,
  ymin=85, ymax=90,
  legend style={draw=none,
  at={(0.5,1.)},
  legend columns=5,
  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize}
]

\addlegendimage{only marks, mark=square*,black}
\addlegendentry{Baseline};

\addlegendimage{only marks, mark=triangle*,red}
\addlegendentry{SAT};

\addlegendimage{only marks, mark=triangle*,blue}
\addlegendentry{XFAT (p=5\%)};


\addplot[black, only marks, mark size=2pt, mark=square*] table[y = base, x = min_acc] from \saa;

\addplot[red, only marks, mark size=2pt, mark=triangle*] table[y = SAT_max_acc, x = min_acc] from \saa;

\addplot[green, only marks, mark size=2pt, mark=triangle*] table[y = FAT5_max_acc, x = min_acc] from \saa;


\end{axis}
\end{tikzpicture}
\caption{SAT vs XFAT: CNVW2A2}\label{fig:XFAT_CNVW2A2}
\vspace{-0.5cm}
\end{figure}

==> images/backprop.tex <==
%\tikzsetnextfilename{folding}

\def\data{-1 0 1 -1 0 -1}
\readarray\data\dataA[6,1]

\def\data{0 0 0.8 1.1 0 0.3}
\readarray\data\dataB[6,1]

\def\data{0 1 1 -1 -1 -1}
\readarray\data\dataC[6,1]

\def\data{-1.6 -.02 0.8 1.1 -0.7 -0.3}
\readarray\data\dataD[6,1]

\begin{figure}
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
    
    \foreach \a in {1,...,6}
    {
    	\def \x { \a*.5}
    	% upper box
    	\filldraw[fill=white, draw=black] (0.3 , 1+\x) rectangle (1, 1.5+\x);
    	\draw(0.65, 1.25+\x) node {\dataA[\a,1]};
        % lower box
        \filldraw[fill=white, draw=black] (0.3 , -2.5+\x) rectangle (1, -2+\x);
        
        \ifnum \a=1
            \def \col {red} 
        \else 
            \ifnum \a=2
                \def \col {red}
            \else
                \ifnum \a=5
                    \def \col {red}
                \else
                    \def \col {black}
                \fi
            \fi
        \fi
        \draw[color=\col](0.65, -2.25+\x) node {\dataB[\a,1]};
	}
	
	% lines for a and der
	\draw[->, color=black, line width=0.4mm] (1.3, 3) -- (4.8, 1.7) node[pos=0.5,sloped,above] {$\boldsymbol{\alpha}$};
	\draw[<-, color=red, line width=0.4mm] (1.3, -0.5) -- (4.8, 0.8) node[pos=0.5,sloped,below] {$\dfrac{\partial L}{\partial \boldsymbol{\alpha}}$};
	
	% injection module
	\filldraw[fill=white, draw=red, line width = 0.4mm] (5,-0.5) rectangle (6, 3);	
    \draw[color=red](5.5,1.3) node {\begin{turn}{90}Injection Layer\end{turn}};
    \draw(5.5,-0.8) node {status = \textit{enable}};
    \draw(5.5,-1.3) node {\textit{p} = \textbf{50\%}};
    
    % lines for a and der
 	\draw[->, color=red, line width = 0.4mm] (6.2, 1.7) -- (9.7, 3) node[pos=0.5,sloped,above] {$\hat{\boldsymbol{\alpha}}$};	
	\draw[<-, color=black, line width = 0.4mm] (6.2, 0.8) -- (9.7, -0.5) node[pos=0.5,sloped,below] {$\dfrac{\partial L}{\partial \hat{\boldsymbol{\alpha}}}$};

    \foreach \a in {1,...,6}
    {
    	\def \x { \a*.5}
    	% upper box
    	\filldraw[fill=white, draw=black] (10 , 1+\x) rectangle (10.7, 1.5+\x);
        
        \ifnum \a=1
            \def \col {red} 
        \else 
            \ifnum \a=2
                \def \col {red}
            \else
                \ifnum \a=5
                    \def \col {red}
                \else
                    \def \col {black}
                \fi
            \fi
        \fi
        
    	\draw[color=\col](10.35, 1.25+\x) node {\dataC[\a,1]};
        % lower box
        \filldraw[fill=white, draw=black] (10 , -2.5+\x) rectangle (10.7, -2+\x);
        \draw(10.35, -2.25+\x) node {\dataD[\a,1]};
	}
	
	
\end{tikzpicture}
}
\caption{Forward and backward pass of injection layer} \label{fig:backprop}
\vspace{-0.5cm}
\end{figure}


==> images/faultyPE.tex <==
\begin{figure}
%\centering
\resizebox{\columnwidth}{!}
{
\begin{tikzpicture}
	%modules
	\foreach \a in {10,...,6}
		\def \x { \a / 10}
		\filldraw[fill=white, draw=black] (0 + \x,0 + \x) rectangle (2 + \x,2 + \x);
	
	\filldraw[fill=white, draw=red, line width = 0.4mm] (0.5, 0.5) rectangle (2.5, 2.5);
	
	\foreach \a in {4,...,0}
		\def \x { \a / 10}
		\filldraw[fill=white, draw=black] (0 + \x,0 + \x) rectangle (2 + \x,2 + \x);	
	
	%amount of modules		
	\draw[<->] (-0.1, 2.1) -- (0.9, 3.1) node[pos=0.5,sloped,above] {OFM Channels};
	\draw[<->] (-0.15, 0.0) -- (-0.15, 2) node[pos=0.5,sloped,above] {OFM Dim};
	\draw[<->] (0.0, -0.15) -- (2, -0.15) node[pos=0.5,sloped,below] {OFM Dim};
		
	
	%labels for modules
	\draw(1,1) node {OFM};


\end{tikzpicture}

\begin{tikzpicture}
	
	%modules
	\foreach \a in {10,...,6}
		\def \x { \a / 10}
		\filldraw[fill=white, draw=black] (0 + \x,0 + \x) rectangle (2 + \x,2 + \x);
		
	\foreach \a in {5,...,0}
		\def \x { \a / 10}
		\filldraw[fill=white, draw=black] (0 + \x,0 + \x) rectangle (2 + \x,2 + \x);	
	
	\foreach \a in {10,...,0}
		\def \x { \a / 10}
		\filldraw[fill=white, draw=red, line width = 0.4mm] (2 + \x,2 + \x) rectangle (1.8 + \x,1.8 + \x);
	
	%amount of modules		
	\draw[<->] (-0.1, 2.1) -- (0.9, 3.1) node[pos=0.5,sloped,above] {OFM Channels};
	\draw[<->] (-0.15, 0.0) -- (-0.15, 2) node[pos=0.5,sloped,above] {OFM Dim};
	\draw[<->] (0.0, -0.15) -- (2, -0.15) node[pos=0.5,sloped,below] {OFM Dim};
		
	
	%labels for modules
	\draw(1,1) node {OFM};


\end{tikzpicture}

}
\caption{Possible error models due to faulty PE, channel stuck@ (left) and same pixel stuck@ (right)} 
\label{fig:faulty PE}
\vspace{-0.5cm}
\end{figure}


==> images/ins.tex <==
\begin{figure}[!b]
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	
	% lines in
	\draw[line width = 0.3mm] (-1, 1.5) node{...};
	\draw[->, color=black, line width=0.3mm] (-0.5, 1.5) -- (0, 1.5);
	\filldraw[fill=white, draw=black, line width = 0.3mm] (0,0) rectangle (0.5, 3);	
    \draw[color=black](0.25,1.5) node {\begin{turn}{90}Conv\end{turn}};
    \draw[->, color=black, line width=0.3mm] (0.5, 1.5) -- (1, 1.5);
    
	\filldraw[fill=white, draw=black, line width = 0.3mm] (1,0) rectangle (1.5, 3);	
    \draw[color=black](1.25,1.5) node {\begin{turn}{90}Batch Norm\end{turn}};
    \draw[->, color=black, line width=0.3mm] (1.5, 1.5) -- (2, 1.5);

	\filldraw[fill=white, draw=black, line width = 0.3mm] (2,0) rectangle (2.5, 3);	
    \draw[color=black](2.25,1.5) node {\begin{turn}{90}Activation\end{turn}};
    \draw[->, color=black, line width=0.3mm] (2.5, 1.5) -- (3, 1.5);
    
	\filldraw[fill=white, draw=black, line width = 0.3mm] (3,0) rectangle (3.5, 3);	
    \draw[color=black](3.25,1.5) node {\begin{turn}{90}MaxPool\end{turn}};
    \draw[->, color=black, line width=0.3mm] (3.5, 1.5) -- (4, 1.5);
    
	% injection module
	\filldraw[fill=white, draw=red, line width = 0.3mm] (4,0) rectangle (4.5, 3);	
    \draw[color=red](4.25,1.5) node {\begin{turn}{90}Injection Layer\end{turn}};
 	\draw[->, color=red, line width = 0.3mm] (4.5, 1.5) -- (5, 1.5);
 	
 	\draw[line width = 0.3mm] (5.25, 1.5) node{...};
 
	\draw[->, color=black, line width=0.3mm] (5.5, 1.5) -- (6, 1.5);
	\filldraw[fill=white, draw=black, line width = 0.3mm] (6,0) rectangle (6.5, 3);	
    \draw[color=black](6.25,1.5) node {\begin{turn}{90}Conv/FC\end{turn}};
    \draw[->, color=black, line width=0.3mm] (6.5, 1.5) -- (7, 1.5);
	
	\filldraw[fill=white, draw=black, line width = 0.3mm] (7,0) rectangle (7.5, 3);	
    \draw[color=black](7.25,1.5) node {\begin{turn}{90}Batch Norm\end{turn}};
    \draw[->, color=black, line width=0.3mm] (7.5, 1.5) -- (8, 1.5);

	\filldraw[fill=white, draw=black, line width = 0.3mm] (8,0) rectangle (8.5, 3);	
    \draw[color=black](8.25,1.5) node {\begin{turn}{90}Activation\end{turn}};
    \draw[->, color=black, line width=0.3mm] (8.5, 1.5) -- (9, 1.5);

	% injection module
	\filldraw[fill=white, draw=red, line width = 0.3mm] (9,0) rectangle (9.5, 3);	
    \draw[color=red](9.25,1.5) node {\begin{turn}{90}Injection Layer\end{turn}};
 	\draw[->, color=red, line width = 0.3mm] (9.5, 1.5) -- (10, 1.5);
 	
 	\draw[line width = 0.3mm] (10.25, 1.5) node{...};
 	
\end{tikzpicture}
}
\caption{Injection layer in CNV example} \label{fig:ins}
\vspace{-0.5cm}
\end{figure}


==> images/mvtu.tex <==
\begin{figure}
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}

    \filldraw[fill=green!20, draw=black, line width = 0.07mm] (0,0) rectangle (0.6, 0.3) node [midway, scale = 0.25] {adder tree};
    % product to product
    \draw[->, color=black, line width=0.07mm] (0.3, 0.5) -- (0.3, 0.3);    
    % product to sum
    \draw[->, color=black, line width=0.07mm] (0.6, 0.15) -- (0.9, 0.15);    
    
    \filldraw[fill=green!20, draw=black, line width=0.07mm](0.3,0.6) circle (0.1);
    \draw[color=black](0.3,0.6) node [scale = 0.3]{\textbf{$*$}};
    \draw(-0.3,0.6) node[scale=0.25] {\begin{turn}{90}input vector\end{turn}};
    % weight to product
    \draw[->, color=black, line width=0.07mm] (0.3, 0.9) -- (0.3, 0.7);
    % input vector
    \draw[->, color=black, line width=0.07mm] (-0.2, 0.6) -- (0.2, 0.6);
    
   	\filldraw[fill=blue!20, draw=black, line width = 0.07mm] (0,0.9) rectangle (0.6, 1.2) node [midway, scale = 0.25] {weight memory};
    \draw(-0.3,1.05) node[scale=0.25] {\begin{turn}{90}tile index\end{turn}};
    % index to weight
    \draw[->, color=black, line width=0.07mm] (-0.2, 1.05) -- (0, 1.05);
    % from index to threshold memory
    \draw[->, color=black, line width=0.07mm] (-0.1, 1.05) -- (-0.1, 1.3) -- (1.65,1.3) -- (1.65,1.2);
    


    \filldraw[fill=green!20, draw=black, line width=0.07mm](1,0.15) circle (0.1);
    \draw[color=black](1,0.15) node [scale = 0.3]{\textbf{+}};
    % accumulator to sum
    \draw[->, color=black, line width=0.07mm] (1, 0.5) -- (1, 0.25);
    % sum to threshold comparison
    \draw[->, color=black, line width=0.07mm] (1.1, 0.15) -- (1.5, 0.15);
    % sum to accumulator
    \draw[->, color=black, line width=0.07mm] (1.3, 0.15) -- (1.3, 0.85) -- (1.1, 0.85);

   	\filldraw[fill=blue!20, draw=black, line width = 0.07mm] (0.9, 0.5) rectangle (1.1, 1.2) node [midway, scale=0.25]{\begin{turn}{-90}accumulator\end{turn}};	

	\filldraw[fill=blue!20, draw=black, line width = 0.07mm] (1.55, 0.5) rectangle (1.75, 1.2) node [midway, scale=0.25]{\begin{turn}{-90}threshold memory\end{turn}};
	
	\foreach \a in {2,...,0}
		\def \x { \a * 0.05}	
        \filldraw[fill=green!20, draw=black, line width=0.07mm](1.6+\x,0.15+\x) circle (0.1);
    
    
    \draw[color=black](1.6,0.15) node [scale = 0.25]{$\geq$};
    % threshold to comparison
    \draw[-, color=black, line width=0.07mm] (1.65, 0.5) -- (1.65, 0.3);
    \draw[-, color=black, line width=0.07mm] (1.6, 0.42) -- (1.7, 0.42);

    \draw[-, color=black, line width=0.07mm] (1.6, 0.25) -- (1.6, 0.42);
    \draw[-, color=black, line width=0.07mm] (1.7, 0.35) -- (1.7, 0.42);

    % comparison to output
    \draw[->, color=black, line width=0.07mm] (1.8, 0.15) -- (1.95, 0.15) -- (1.95, 0.35);
    \draw(1.95,0.65) node[scale=0.25] {\begin{turn}{90}output vector\end{turn}};


\end{tikzpicture}
}
\caption{Matrix Vector Threshold Unit (MVTU) block diagram, core component of a PE in FINN} \label{fig:mvtu}
\vspace{-0.5cm}
\end{figure}


==> images/pareto.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}
\pgfplotstableread[col sep = comma]{images/data/XTMR.csv}\saa
\begin{figure}[t]
\begin{tikzpicture}[scale=1]
\begin{semilogxaxis}[
  grid =major,
  ylabel={Worst Case Error [\%]},
  xlabel={Hardware Cost [LUTs]},
%  legend style={draw=none,
%  at={(0.5,1.03)},
%  legend columns=4,
%  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize},
  legend style={at={(0.98,0.98)},anchor=north east},
  legend cell align={left}
]
\addlegendimage{only marks, mark=+,red}
\addlegendentry{SAT-CNVW1A1};

\addlegendimage{only marks, mark=o,red}
\addlegendentry{FAT-CNVW1A1};

\addlegendimage{only marks, mark=square,blue}
\addlegendentry{SAT-CNVW1A2};

\addlegendimage{only marks, mark=*,blue}
\addlegendentry{FAT-CNVW1A2};

\addlegendimage{only marks, mark=o,cyan}
\addlegendentry{SAT-CNVW2A2};

\addlegendimage{only marks, mark=+,cyan}
\addlegendentry{FAT-CNVW2A2};

\addlegendimage{only marks, mark=triangle,black}
\addlegendentry{Pareto optimal};


\addplot +[red, sharp plot, mark size=1pt, mark=+ ] 
table [y = SAT-cnvW1A1, x = Hardware Cost] {\saa};

\addplot +[red, sharp plot, mark size=1.5pt, mark=o] 
table [y = XFAT-cnvW1A1, x = Hardware Cost] {\saa};

\addplot +[blue, sharp plot, mark size=1pt, mark=square] 
table [y = SAT-cnvW1A2, x = Hardware Cost] {\saa};

\addplot +[blue, sharp plot, mark size=1.5pt, mark=*] 
table [y = XFAT-cnvW1A2, x = Hardware Cost] {\saa};

\addplot +[cyan, sharp plot, mark size=1pt, mark=o] 
table [y = SAT-cnvW2A2, x = Hardware Cost] {\saa};

\addplot +[cyan, sharp plot, mark size=1.5pt, mark=+] 
table [y = XFAT-cnvW2A2, x = Hardware Cost] {\saa};

\addplot +[ black, sharp plot, mark size=1pt, mark=triangle ] 
table [y = Pareto, x = Hardware Cost] {\saa};


\end{semilogxaxis}
\end{tikzpicture}
\caption{Pareto frontier of worst-case test error vs. hardware cost with selective channel replication}\label{fig:pareto}
\vspace{-0.5cm}
\end{figure}
